Enumera\c{c}\~ao de hipersuperf\'icies com subesquemas singulares

Let $\mathbb{W}$ be an irreducible subvariety a Hilbert scheme $Hilb_{p_W} (t) (\mathbb{P}^n )$. We show that under mild hypothesis there are polynomial formulas for the degrees of the loci of hypersurfaces in $\mathbb{P}^n$ with singular subschemes containing some member of the family $\mathbb{W}$. The formulas are made explicit in a number of cases.

==> (inline-0) <==
\begin{verbatim}
//*******************Início myprocs*************************
print("//  **myprocs.ses: lots of silly procs");
option (noloadLib,noredefine);
LIB "linalg.lib";

ring r=0,x,dp;
proc intdiv(int a,int b)
{int i,q,r;intvec iv;
  if(b==0){ERROR("div by 0!!!");}else{
    if(b>0 and a>=0){while(b*i<=a){
      i++;}q=i-1;iv[1]=i-1;
      iv[2]=a-b*q;
    r=a-b*q;print("q is "+string(iv[1])+",  r is "+string(iv[2]));
    return(iv);
    }else{if(b<0){return(intdiv(a,-b));
    }
    }
  }
}


LIB "poly.lib";
proc genus(ideal p)
    {print("// from pafm with luv");
    ideal g=std(p)  ; 
    hilb(g);
    intvec h=hilb(g,2);
    int gn=1-h[1];
    int fim=size(h) ;
    for(int j=3;j<=fim;j=j+1)
        {gn=gn+(j-2)*h[j] ; };
        return(gn);}

// USAGE: hilbPoly(I) I a homogeneous ideal
// RETURN: the Hilbert polynomial of basering/I as an intvec v=v_0,...,v_r
//         such that the Hilbert polynomial is (v_0+v_1*t+...v_r*t^r)/r!
// EXAMPLE: example hilbPoly; shows an example



//proc indets(p)//returns sum of variables
//{int i,j,s;poly v,w,v1;ideal pp;
//if (typeof(p)=="int" or typeof(p)=="intvec"
// or typeof(p)=="intmat"  or typeof(p)=="number" or p==0)
//{return(v);}
//if (typeof(p)=="poly")
//   {    for (i=1;i<=nvars(basering);i++)
//          {if(reduce(p,std(var(i)))<>p)
//            {v=v+var(i);}
//          }
//return(v);
//   }
//if (typeof(p)=="ideal")
//  {//print("ideal");
//   pp=simplify(p,2);s=size(pp);w=0;
//   if(s==0){return(0);}
//   else{
//     for( i=1;i<=s;i++)
//          {v=indets(pp[i]); 
//      if(v<>0){v1=leadmonom(v);
//         w=w+v*v1^i;
//         };};
//return(indets(w));
//   }
//  }
//if (typeof(p)=="vector" or typeof(p)=="matrix")
//  {//print("vec or matr");//pp=simplify(ideal(p),2);print(pp);
//return(indets(ideal(p)));
//   }
//if (typeof(p)=="list")
//  {def s=size(p);if (s==0){return(poly(0));}
//else{poly w;
//for(int i=1;i<=s;i++){w=w+indets(p[i]);}
//return(indets(w));
//}}
//}
//
//
//
//
// proc indets(p)//returns sum of variables
//{int i,j,s;poly v,w,v1;ideal pp;
//if (typeof(p)=="int" or typeof(p)=="intvec"
// or typeof(p)=="intmat"  or typeof(p)=="number")
//{return(v);};
//if (typeof(p)=="poly")
//   {    for (i=1;i<=nvars(basering);i++)
//          {if(reduce(p,std(var(i)))<>p)
//            {v=v+var(i);}
//          }
//return(v);
//   }
//if (typeof(p)=="ideal")
//  {   pp=simplify(p,2);s=size(pp);w=0;
//   if(s==0){return(0);}
//   else{
//     for( i=1;i<=s;i++)
//          {v=indets(pp[i]); 
//      if(v<>0){v1=leadmonom(v);
//         w=w+v*v1^i;
//         };};
//return(indets(w));
//   }
//  }
//if (typeof(p)=="vector" or typeof(p)=="matrix")
//  {
//return(indets(ideal(p)));
//   }
//if (typeof(p)=="list")
//  {def s=size(p);if (s==0){return(poly(0));}
//else{poly w;
//for(int i=1;i<=s;i++){w=w+indets(p[i]);}
//return(indets(w));
//}}
//}
////Wednesday, July 01 2009
//

//Monday, July 13 2009
proc indets(p)//returns sum of variables
{int i,j,s;poly v,w,v1;ideal pp;
//typeof(p);
if (typeof(p)=="int" or typeof(p)=="intvec"
 or typeof(p)=="intmat"  or typeof(p)=="number")
{v=0;return(v);}
else{
//"//not int,intvec,intmat...";
if(typeof(p)=="poly")   {
//"//poly";    
	for (i=1;i<=nvars(basering);i++)
          {if(reduce(p,std(var(i)))<>p)
            {v=v+var(i);}
          }
return(v);}
else{if(typeof(p)=="ideal") {
//"//ideal";    
   pp=simplify(p,2);s=size(pp);w=0;
   if(s==0){v=0;return(v);}
   else{
     for(i=1;i<=s;i++)
          {v=indets(pp[i]); 
      if(v<>0){v1=leadmonom(v);
         w=w+v*v1^i;}};
return(indets(w));}}
else
{if (typeof(p)=="vector" or typeof(p)=="matrix")
  {
//"//vec,mat";    
return(indets(ideal(p)));
   }
else
{if (typeof(p)=="list")
  {
//"//list";
def s=size(p);if (s==0){return(poly(0));}
else{ideal pp;
for(i=1;i<=s;i++){pp[i]=indets(p[i]);
}return(indets(pp));}}

}}}}}


proc indetss(p){def q=indets(p);
 ideal qq;for(int i=1;i<=size(q);i++){qq[i]=q[i];}
return(qq);}





proc hilbp//(ideal I)
{int nargs=size(#);ideal I=#[1];
  //start comparing rings
  poly pvars=indets(I);
  if(pvars==0){pvars=indets(vars(1..(nvars(basering))));}
  if(pvars<>indets(vars(1..(nvars(basering)))))
    {if(nargs==3)
      {print("too many vars in basering "+nameof(basering)+
	     ", will change to less");}
    if (nargs>=2){pvars=indets(#[2]);}
string st="ring r0=(0";if(npars(basering)<>0){st=st+","+parstr(basering);}
	st=st+"),(";
    for(int i=1;i<=(size(pvars)-1);i++){st=st+string(pvars[i])+",";}
st=st+string(pvars[i])+"),(dp)";
 st=st+";ideal I="+string(I);
 execute(st);if(nargs==3){where();}}
  intvec iv=hilbPoly(I);if(nargs==3){print(iv);}
 int s=size(iv);string st,st1;
 for(int i=1;i<=s;i++){
   if(iv[i]<>0){st1=string(iv[i]);if(i==1){st=st1;}
   else{if(i==2){if(iv[i]<>1){st1=st1+"*t";}
   else{st1="t";}if(size(st)>0){if(iv[i]<0){st=st+st1;}else{st=st+"+"+st1;}}
   else{st=st1;}}
   else{if(iv[i]<>1){st1=st1+"*t^"+string(i-1);}
   else{st1="t^"+string(i-1);}if(size(st)>0){
     if(iv[i]<0){st=st+st1;}else{st=st+"+"+st1;}}
   else{st=st1;}}}}}
 if(s>=3){st="(" + st + ")/" + see(factorial(s-1));}
 return(st);
}



proc pivo(matrix m,int i)
{
int c,j;poly po;
for (j=1;j<=ncols(m);j++)
    {po=jet(m[i,j],0);
    if(po<>0 and po==m[i,j]){c=j;break;};
    }
 return(c);//this is 0 if no pivo
}

proc testunit(poly f)
{int i;
        if(
    size(simplify(reduce(maxideal(1),std(f)),2))
         ==0)
    {i=1;}else{i=0;}
return(i);
}

proc gausselim (matrix m,int r,int c, l)
{ matrix m1=m;
  if (testunit(m[r,c])==1)
    {
    int co,j,ro,s;s=size(l);
    poly p;
    // co =ncols(m);
    for (j=1;j<=s;j=j+1)
      {ro=l[j];//print("row now is");print(ro);
      p=m[ro,c];
      if(p<>0 and ro<>r){p=-p/m[r,c];m1=addrow(m1,r,p,ro);}
    }
    }
 else{print("bad choice of pivot");print(m[r,c]);}
    return(m1);

}



proc rowsnopivo (matrix m)
{matrix @m1=m;int ro,@co,i,j,s;poly p;list pivos;
 intvec nopivo;
 ro=nrows(@m1);@co=ncols(@m1);
 intvec @l=1..ro;
 for (i=1;i<=ro;i++)
   {j=pivo(@m1,i);
   if(j<>0)
{pivos=insert(pivos,intvec(i,j));@l=omit(@l,i);
if((@l)<>0){
 @m1=gausselim(@m1,i,j,@l);}
}
else{if(nopivo[1]==0){nopivo[1]=i;}else{nopivo=nopivo,i;}}
   }
 return(list(@m1,nopivo,pivos));
}
;


proc llist(v)
{list w;
if(typeof(v)=="list"){return(v);}
    if(typeof(v)=="vector" or typeof(v)=="intvec"
    or typeof(v)=="ideal")
    {w=insert(w,v[1]);
    for (int i=2;i<=size(v);i++)
        {w=insert(w,v[i],size(w));
        }
    }
return(w);
}

 proc omit(@w,@a)//22/10/06 12:15 pm
{list ll,lw,@v;int @i,@j,@s,@t,ch;
 @s, @t=size( @w),size( @a);
    if(typeof( @a)<>"list") {
list ll;
if(typeof(@a)=="poly") {//print("//poly");
@t=1;ll[1]=@a;}
if(typeof(@a)=="ideal") {//print("//ideal");
@t=size(matrix(@a));ch=1;}
if(typeof(@a)=="intvec" or typeof(@a)=="int")
{//print("//int or intvec");
@t=size((@a));ch=1;}
if(ch==1){
for( @i=1; @i<= @t; @i++){ll[@i]=@a[@i];}}}
else{ll= @a;}
    if(typeof(@w)<>"list"){
list lw;
if(typeof(@w)=="poly") {//print("//w poly");
@s=1;lw[1]=@w;}
if(typeof(@w)=="ideal") {//print("//w ideal");
@s=size(matrix(@w));ch=1;}
if(typeof(@w)=="intvec" or typeof(@w)=="int")
{//print("//w int or intvec");
@s=size((@w));ch=1;}
if(ch==1){
for( @i=1; @i<= @s; @i++){lw[@i]=@w[@i];}}
def @ty=typeof(@w);
}else{lw=@w;}
    for(@i=1;@i<=@s;@i++)
    {ch=0;
for(@j=1;@j<=@t;@j++){
	if(lw[@i]==ll[@j]){ch=1;break;}}
        if(ch==0){
@v=insert(@v,lw[@i],size(@v));}
    }if(defined(@ty)<>0){
	if(size(@v)<>0){def st=string(@v);}
	else{def st="0";}
	execute(@ty+" vv="+st);}
	else{def vv=@v;}
return(vv);
}

proc clean(matrix m)
{int ro, i,i1,j,p;
poly po;
list pivs,rows; 
matrix m1=m;
ro=nrows(m1);
rows=list(intvec (1..ro));
    for(i=1;i<=ro;i++)
    {p=pivo(m1,i);
    if(p<>0)
        {pivs=insert(pivs,list(i,p));
        po=m1[i,p];
        if(po<>1){m1=multrow(m1,i,1/po)}
        rows=omit(rows,i);
        for (i1=1;i1<=size(rows);i1++)
            {m1=addrow
            (m1,i,-m1[rows[i1],p],rows[i1]);}
        }
    }
//pivs;
return(insert(pivs,m1));
}

proc cleanupdown(matrix m)
{int ro, i,i1,j,p;
poly po;
list pivs,rows; 
matrix m1=m;
ro=nrows(m1);
//rows=llist(intvec (1..ro));
    for(i=1;i<=ro;i++)
    {p=pivo(m1,i);
    if(p<>0)
        {pivs=insert(pivs,list(i,p));
        po=m1[i,p];
        if(po<>1){m1=multrow(m1,i,1/po)}
        //rows=omit(rows,i);
        for (i1=1;i1<=ro;i1++)
            {if(i1<>i){m1=addrow
            (m1,i,-m1[i1,p],i1);}}
        }
    }
//pivs;
return(insert(pivs,m1));
}

proc remred(poly p,poly q,rr)
{
ideal s=std(q);
qring qr=s;
poly p1=imap(rr,p);
poly q1=imap(rr,q);
ideal s=std(q1);
p1=reduce(p1,s);
setring rr;
return(imap(qr,p1));
}


proc seq//(v,int i1,int i2)
{if (size(#)==3){//"//case # 3";
    def v, i1, i2=#[1..3];
    def range=intvec(i1..i2);}
  else{//"//case #<> 3";
    def v, range=#[1..2];}
  def ty=typeof(v);
//"/type is "+ty+comma+see(v)+comma+"range= "+string(range);
  if(ty=="list" or ty=="vector" 
     or typeof(v)=="intvec" or ty=="ideal")
    {list w=v[range[1]];
      for (int i=2;i<=size(range);i++)
	{w=insert(w,v[range[i]],size(w));
//"//w="+string(w)+comma+see(i);
        }
      execute(ty+" v="+string(w));def w=v;
    }
  else{
    if(ty=="string")
      {
//"//string"+comma+see(range)+comma+v;
	string result;
	for(int i=1;i<=size(range);i++){
	  if(i==1){result=edt(v,"i",string(range[i]));}
	  else{result=result+comma+
	      edt(v,"i",string(range[i]));}}
	execute("def w=(list("+result+"))");
        ty=typeof(w[1]);
        if(ty=="poly"){def result=ideal(w[1..size(w)]);
	def w=result;}else{
        if(ty=="int"){def result=intvec(w[1..size(w)]);
	def w=result;}}

      }}
  return(w);
}


proc rowvec(matrix m,int i){return([m[i,1..ncols(m)]]);}
proc colvec(matrix m,int i){return([m[1..nrows(m),i]]);}
proc row(matrix mm,int i)
{
ideal w;
    for (int j=1;j<=ncols(mm);j++)
      {w[j]=mm[i,j];
      }
return(w);
}
;

proc col(matrix mm,int j){return(row(transpose(mm),j));}


proc coef_mon(poly p, poly m)//coeff of monom m in poly p
{
 if(m==1 or p==0){return(jet(p,0));}
 else{ideal m1=std(m);def v=std(pol2id(indets(m)));poly q0;
 for(int i=1;i<=size(p);i++){def q=reduce(p[i],m1);
 if(q==0){q=p[i]/m;
 if(reduce(q,v)==q) {q0=q0+q;}}}
   return(q0);}
}

def coefmon=coef_mon;
proc rand(m)
{int c;
if (char(basering)>0){c=char(basering);}
else{c=100;}
return(random(c-1,1,m)); 
 }


proc solve( p,  m)
{int i,j;
if(typeof(p)=="poly" and typeof(m)=="poly")
  {//print("case poly "+string(nvars(basering)));
for(i=1;i <= nvars(basering);i++)
    {//print(string(var(i))+" "+string(m));
    if (m==var(i)){j=1;break;}else {j=0;}
    }//print(" j is "+string(j));
    if(j==1){
        poly p1=coef_mon(p,m);//print(p1);
        if(is_zero(p1)==1)
          {//print(string(m,"=",-p/p1+m));
           return((-p/p1)+m);}
    }else 
    {ERROR("not a variable");}
}else
  {
    if(typeof(p)=="ideal" and typeof(m)=="ideal" and size(p)==size(m)
       )
      {ideal w;j=0;for(i=1;i <= size(m);i++)
    {w[i]=solve(p[i],m[i]);}
      return(w);}else{ERROR(" typeof or size");}
  }
}//end solve
;
proc clear2solv(ideal Y)
{  int i,j;ideal Yn,Y1=Y,lead(jet(Y,1));
 for (i=1;i<=size(Y);i=i+1)
   { for (j=1;j<=size(Y);j=j+1)
     {if(j<>i and rem(Yn[i],Y1[j],Y1[j])==Yn[i]//ensure Y[i] has no Y1[j]
	 ){Yn[j]=rem(Yn[j],Yn[i],Y1[i]);//print(string(i,",",j,",",p));
     }
     }
   }return(Yn);}

proc solven
{int i,j,s;s=size(#);
 if (s==2){execute(typeof(#[1])+" p=#[1];");
 execute(typeof(#[2])+" m=#[2];");}
 if (s==1){execute(typeof(#[1])+" p=#[1];");
 execute(typeof(#[1])+" m=jet(#[1],1);");
 if(typeof(m)=="poly"){m=leadmonom(m);}else{
 for(i=1;i <= size(m);i++){m[i]=leadmonom(m[i]);}}}
print("p is "+string(p)+" and m is "+string(m));
if(typeof(p)=="poly" and typeof(m)=="poly")
  {//print("case poly "+string(nvars(basering)));
for(i=1;i <= nvars(basering);i++)
    {//print(string(var(i))+" "+string(m));
    if (m==var(i)){j=1;break;}else {j=0;}
    }//print(" j is "+string(j));
    if(j==1){
        poly p1=coef_mon(p,m);//print(p1);
        if(is_zero(p1)==1)
          {//print(string(m,"=",-p/p1+m));
           return((-p/p1)+m);}
    }else 
    {"not a variable";return("error");}
}else
  {
    if(typeof(p)=="ideal" and typeof(m)=="ideal" and size(p)==size(m)
       )
      {p=clear2solv(p);ideal w;j=0;for(i=1;i <= size(m);i++)
    {solve(p[i],m[i]);
    if(typeof(_)=="poly"){w[i]=_;}else{j=1;break;}}
      if(j==0){for(i=1;i <= size(m);i++){
    print(mytex(m[i])+"="+mytexfact(w[i]));}
      return(w);}else{return("error");}
      }else{print("error typeof or size");}
  }
}//end solven


proc subs{
def nargs=string(#);
nargs="def p= subst("+nargs+")";
execute(nargs);
return(p);}
// (p, poly v,poly q)  //subs v=q in p without map
// {poly p0,p1;int i,s;
//  if (typeof(p)=="poly")
// { p0=subst(p,v,0);
// for(i=1;i<=deg(p);i++)
//     {
//     p1=coef_mon(p,v^i);
//     //p1=_;
//     p0=p0+p1*(q^i);
//     }
//  return(p0);}
//  if (typeof(p)=="list" or typeof(p)=="ideal" or typeof(p)=="vector")
//    { 
//     execute(typeof(p)+" pp=p;");
//    if (typeof(p)=="vector")
//       {//print("vec");
//     s=nrows(p);   
//       //print(string(s,pp,pp[1]));
//       pp=0;   
//       for(i=1;i<=s;i++){pp=pp+subs(p[i],v,q)*gen(i);}
//       }
//    else{s=size(p);//print(" s is "+string(s));   
//    for(i=1;i<=s;i++){pp[i]=subs(p[i],v,q);}
//    return(pp);
//    }
// }
// }

proc ssubs(p, q) //subs in p solving first q for lead lin term
{
poly p1,q1,v;int i,j;
 if (typeof(p)=="poly")
  {p1=p;
   if (typeof(q)=="list" or typeof(q)=="ideal") 
   {for (i=1;i<=size(q);i++)
        {v=IN(jet(q[i],1));
        v=v/leadcoef(v);
// print("v is "+string(v)+"  "+string(q[i])+"  "+string(solve(q[i],v)));
        q1=solve(q[i],v);
        p1=subs(p1,v,q1);
        }
   return(p1);
   }
   else{p1=ssubs(p,ideal(q));
   return(p1);}
  }
 if (typeof(p)=="ideal")
 {ideal w=p;
  for (j=1;j<=size(p);j++)
  {w[j]=ssubs(w[j],q);
  }
 return(w);
 }
 if (typeof(p)=="vector")
 {vector w;
  for (j=1;j<=nrows(p);j++)
  {w=w+(ssubs(p[j],q))*gen(j);
  }
 return(w);
 }
 if (typeof(p)=="list")
 {list w=p;
  for (j=1;j<=size(p);j++)
  {w[j] = ssubs(w[j],q) ;
  }
 return(w);
 }
 if (typeof(p)=="matrix")
 {int ro,co=nrows(p),ncols(p);matrix w[ro][co];
 for (i=1;i<=ro;i++)
   {
     for (j=1;j<=co;j++)
       {w[i,j]=ssubs(p[i,j],q);}
  }
 return(w);
 }
}//end of ssubs

proc vars(v)//12/22/04 11:18 am
{ideal z;def vv=v;if (typeof(vv)=="intvec") {
for (int i=1;i<=size(vv);i++){z=z+var(vv[i]);}
 return(z);}
 else{if (typeof(vv)=="ring") {
  if(string(vv)<>string(basering)) {
  def goback=nameof(basering);
  setring vv;def p=vars(intvec(1..nvars(vv)));
  execute("setring "+goback);def p=imap(vv,p);
 return(p);}else{return(vars(intvec(1..nvars(vv))));}
}}}

//proc origin(v,p)
//{def q=p;
// for(int i=1;i<=size(v);i++){q=subst(q,v[i],poly(0));}
// return(q);
//}

proc origin(v,p)//12/30/04
{def q=p;if(typeof(q)<>"list"){
 for(int i=1;i<=size(v);i++){q=subst(q,v[i],poly(0));}
 return(q);
}else{for(int i=1;i<=size(q);i++){q[i]=origin(v,q[i]);}
return(q);
}}


proc pars2vars(string R)
{if(npars(basering)<>0){
    string st="ring "+R+"=0,("+parstr(basering)+","+
      string(vars(1..(nvars(basering))))+"),(lp("+string(npars(basering))+"),"+
      ordstr(basering)+");"+"keepring "+R;
    execute(st);
}
}


//proc specialize//(ideal vs,anyobject I,int N)
//{string st=string(#);//print(st);
//int s,np=size(#),npars(basering);
//ideal vs=#[1];def I=#[2];
//if((s>=3) and (typeof(#[3])=="int"))
//{int N=#[3];}else{int N=5;}
//string goback="setring "+nameof(basering);
//// print(goback+string(np));
//if(np<>0){string tudu=nameof(basering);
//tudu="def vs,I=imap("+tudu+",vs),imap("+tudu+",I)";
//pars2vars("nR");
////print(nR);print(tudu);
//execute(tudu);
////print(string(vs)+","+string(I));
//vs=vs+vars(1..np);
////print(string(vs));
//}
//int i;int is=size(vs);
//ideal values=ideal(random(N,is,1));
// if(find(st,"echo")<>0){export values;
//  print("ideal values ="+string(matrix(vs)-matrix(values)));}
// for(int i=1;i<=size(vs);i++){I=subst(I,vs[i],values[i]);}
// if(defined(nR)){
//execute(goback);
// I=imap(nR,I);}
//return((I));}

proc specialize//(ideal vs,anyobject I,int N)
//2005-04-21 11:36
{string st=string(#);//print(st);
int s,np=size(#),npars(basering);
ideal vs=#[1];def I=#[2];
if((s>=3) and (typeof(#[3])=="int"))
{int N=#[3];}else{int N=5;}
string goback="setring "+nameof(basering);
//print(goback+string(np));
if(np<>0){string tudu=nameof(basering);
tudu="def vs,I=imap("+tudu+",vs),imap("+tudu+",I)";
pars2vars("nR");
//print(nR);print(tudu);
execute(tudu);
//print(string(vs)+","+string(I));
vs=vs+vars(1..np);
//print(string(vs));
}
int i;int is=size(vs);
ideal values=ideal(random(N,is,1));
 if(find(st,"echo")<>0){export values;
  print("ideal values ="+string(ideal(matrix(vs)-matrix(values))));}
 //I=mymapn(vs,values,I);
map f=mymap(vs,values);I=f(I);
 if(defined(nR)){//print("//voltando");
execute(goback);
 I=imap(nR,I);}
return((I));}


proc hilbb(fs)
{
  setring(r0);
  intmat ran=random(13,N,1);//ran;
  ideal xs;int i;
for (i=1;i<=N;i=i+1){xs[i]=ran[i,1];}
for (i=1;i<=n;i=i+1){xs[i+N]=x(i);}
map f=r,xs;
ideal eqx=f(fs);
 return(hilb(std(eqx)));
 setring(r);
}
proc si(ideal I){return(simplify(I,2));}
// matrix A[4][4] = 1,4,4,7,2,5,5,4,4,1,1,3,0,2,2,7;
// mat_rk(A);

proc ran(matrix m)
{poly p=indets(m);if(p==0){
 return( mat_rk(m));
}
 else{
   int N=size(p); //print(N);
   intmat rm=random(13,N,1);//ran;
ideal xs,ps;int i;
for (i=1;i<=N;i=i+1){xs[i]=p[i];ps[i]=rm[i,1];}//print(xs);
 map f=mymap(xs,ps);//print(ps);
 matrix mm= f(m);
 return(mat_rk(mm)); 
   }}



proc multtn(fs)//i guess obsolete, see hilbp
{
int N=nvars(basering);//print(string(N,",",vars(1..N)));
 int n=nvars(r0);poly xx=indets([x(1..n)]);
  intmat ran=random(13,N-n,1);//ran;
ideal xs;int i,j;
for (i=1;i<=N;i=i+1){if(reduce(xx,std(var(i)))==xx){j++;xs[i]=ran[j,1];}
 else{xs[i]=var(i);}}//print(xs);
map f=basering,xs;
 ideal eqx0=f(fs);
 write(":w tempmulttn.sing", "eqx0="+string(eqx0)+";");
 setring(r0);
ideal eqx0;
<"tempmulttn.sing"; 
 eqx0=std(eqx0);
 intvec iv=(dim(eqx0),mult(eqx0));
 //print(string("dim =",iv[1],",","deg =",iv[2]));
 return(iv);
}

proc eqs (matrix m,iv)
  {
    ideal eq,eq1,as;list pos;int i,j,co,s;poly p;intvec v;
    co=ncols(m);
    if(typeof(iv)=="int"){v=intvec(iv);}
    if(typeof(iv)=="intvec"){v=(iv);}
s=size(v);
    for(i=1;i<=s;i++)
      {for(j=1;j<=co;j++)
    {p=jet(m[v[i],j],1);
    if(p<>0 and jet(p,0)==0)
      {pos=insert(pos,intvec(v[i],j),size(pos));
      if(size(pos)==1){eq[1]=m[v[i],j];eq1[1]=leadmonom(p);}
      else{eq=eq,m[v[i],j];eq1=eq1,leadmonom(p);}
      }
    }
      }
    return(list(pos,eq,eq1));
}

proc rem(poly p,poly q,v)
{poly w;
  if(typeof(v)=="int"){ w=var(v);}else{ w=v;}
matrix pp=coeffs(p,w);matrix qq=coeffs(q,w);
 int dpp,dqq=nrows(pp),nrows(qq);poly p1;
  if (qq[dqq,1]==jet(qq[dqq,1],0))
  {
   if (dqq>dpp)
    {return(p);}
   else{
   p1=p-pp[dpp,1]/qq[dqq,1]*w^(dpp-dqq)*q;
   return(rem(p1,q,v));
     }}
else{print(qq[dqq+1,1]);print("div NOT ok");return(p);
}
}


proc mdc
{
int s,i;s=size(#);string ty=typeof(#[1]);
 if(s==1){
        if (ty=="poly" or ty=="int" ){return(#[1]);}
        else{
                if(ty=="list" or ty=="vector" or
                   ty=="ideal" or ty=="intvec"
           or ty=="matrix" )
                        {if(ty=="vector" or ty=="matrix")
                          {ideal ii=ideal(#[1]);
                          }
                         else{
                                execute(ty+" ii=#[1];");
                             }
                        if (ty<>"intvec"){
                        ii=simplify(ii,2);}
                        i=size(ii);
            if(i==0){return(poly(0));}
            else{return(mdc(ii[1..i]));
            }           
                          }
                }
            }
 if (s==2){
                return(gcd(#[1],#[2]));
          }
 if (s>2){
        execute(ty+" p=#[1];");
        p=gcd(#[1],#[2]);
        for(i=3;i<=s;i++){p=gcd(p,#[i]);}
        return(p);}
;
}

//end mdcn

proc mdcn=mdc;

proc stackmatrix
{int s,i;s=size(#);matrix m;
 if(s==1){return(#[1]);}
 if (s==2){return(transpose(concat(transpose(#[1]),transpose(#[2]))));}
 if (s>2){m=(concat(transpose(#[1]),transpose(#[2])));
 for(i=3;i<=s;i++){m=concat(m,transpose(#[i]));}
return(transpose(m));}
}

proc ssum(poly z,int i,int j)
{if(i>j){return(0);}else{int ii=i;poly zz=z^i;
 for(ii=i+1;ii<=j;ii++){zz=zz+z^ii;}
 return(zz);}}


proc mydefring (nome,listvars,ordem)
{string st="ring "+nome+"=0,(";//print(st);
for (i=1;i<=size(listvars)-1;i++){st=st+string(listvars[i])+",";}
 st=st+string(listvars[i])+"),";//print(st);
 st=st+string(ordem)+";";//print(st);
execute(st);
//print(nameof(basering));
st=" keepring "+(nome)+";";
 execute(st);
}


proc jet1//(Y)
{execute(typeof(#[1])+" p="+string(#[1])+";");
 if(typeof(p)=="poly"){return(leadmonom(jet(p,1)));} else{
    ideal Y1=jet(p,1);
for(int i=1;i<=size(matrix(Y1));i++){Y1[i]=leadmonom(Y1[i]);}
 return(Y1);}
}


proc where()
{print("working in ring ---->>>"+nameof(basering));
basering;}

proc divv//(fs,poly p)
{
  int i,j,s=0,0,size(#);print(s);
if (s==1){poly p=mdc(#[1]);poly q=p;print("mdc is "+string(p));}
if (s==2){poly q=mdc(#[1]);poly p=#[2];}
string ty=typeof(#[1]);
 execute(ty+" f=#[1];");//print(f);
if (ty=="ideal" or ty=="vector")
  { print("special ty ="+ty);
    kill f;matrix f=matrix(#[1]); s=size(f);
    //print("size is "+string(s));
}else{ s=size(f);}
 if(q/p<>0){print("may divide");if(typeof(f)<> "matrix" )
   {//print("not mat"); 
   for ( i = 1;i<=s;i++){f[i]=f[i]/p;}}
 else{//print("mat"); 
   for ( i = 1;i<=ncols(f);i++){
   for (j = 1;j<=nrows(f);j++){f[j,i]=f[j,i]/p;}}
 }
 }
if (ty=="vector"){vector v;
 for ( i = 1;i<=s;i++){v=v+f[1,i]*gen(i);}return(v);}
 if (ty=="ideal"){return(ideal(f));}
else{return(f);}
}

option(noloadLib);
string yap=system("uname") ;
if(find(yap,"inux")==0){yap="yap";}else{yap="xdvi";}

LIB "latex.lib";option(loadLib);
proc xdvi(fname){
system("sh",yap + " " +  fname +" &");}

proc tex(fname){
system("sh","latex "+fname +">logtex &");}

int NoDollars=0;

//mytex(x(1)*(-a(1)-b(2))-x(2)*b(3)+x(3)*(-b(3)),xx);

proc mytex 
{
  string st1,st;poly pc,cc;int i,ii,s;
  int nargs=size(#);string ty=typeof(#[1]);
  poly v;ideal vs;
  //print("size is "+string(nargs)+" , "+ty+" p="+string(#[1])+";");
  execute(ty+" p="+string(#[1])+";");
  if (nargs>=2){vs=ideal(#[2..nargs]);vs=std(vs);}
  else {v=indets(p);if(v==0){vs[1]=1;}
  else{vs=v[1];for(i=2;i<=size(v);i++){vs=vs+v[i];}}
  //print("vs is "+string(vs)+" size "+string(size(vs)));
  }
  if (defined(iimytex)==0) {int iimytex;export(iimytex);
  }
  if(iimytex==0){print("texing "+ty);iimytex++;}
  if(ty=="poly" or ty=="int") {//print("case poly "+string(vs));
    matrix cofs=coef(p,prod(vs));//print(cofs);
    for ( i=1;i<=ncols(cofs);i++)
      {pc=cofs[2,i];s=size(pc);//print([i,pc,s]);
      if(s==1){//print("case s=1");
	st1=texpoly("",pc);
	if(st1=="1" and cofs[1,i]<>1){st1=string();}
	if(st1=="-1" and cofs[1,i]<>1){st1="-";}
      }
      else{//print("case s>1");//s>1
	if(leadcoef(pc)<0){//print("case <0 "+string((pc))+string(leadcoef(pc)));
	  for (ii=1;ii<=s;ii++){//print("?"+string(pc[ii]));
	    if(leadcoef(pc[ii])>0){cc=pc[ii];
	    //print(string(cc)+"?"+string(pc));
	    break;}}
	  if(ii<=s and cc<>0)
	    {st1="\\left("+texpoly("",cc)+texpoly("",pc-cc)+"\\right)";}
	  else{pc=-pc;st1="-\\left("+texpoly("",pc)+"\\right)";}
	}
	else{st1="\\left("+texpoly("",pc)+"\\right)";}}
      if(i>1){if( find(st1,"-")<>1){st1="+"+st1;}}
      if(cofs[1,i]<>1)
	{
	  st1=st1+texpoly("",cofs[1,i]);}
      st=st+" "+st1;}
    return(edt(st,"}_{",""));}
  else{if(typeof(p)<>"vector")
    {s=size(p);
    for(i=1;i<=s-1;i++){st=st+mytex(p[i],vs)+","+"";}
    st=st+mytex(p[i],vs)+"";
    iimytex=0;
//kill(NoDollars);
    return(edt(st,"}_{",""));
    }
  else
    {ideal pp=ideal(p);return(mytex(pp,vs));   
    }
  }
} 


proc mytexn=mytex;


proc mytexfact//(poly p,vs)
{string st,st1;int i,s;s=size(#);ideal vs;list l;
execute(typeof(#[1])+" p="+string(#[1])+";");
if(s==1){poly q=indets(p);
 if(q==0){vs[1]=1;}else{for(i=1;i<=size(q);i++){vs[i]=q[i];}}}
else{vs=#[2];}
 if (typeof(p)=="poly" or typeof(p)=="int"){
   if(p==0 or typeof(p)=="int"){return(string(p));}
   else{
  l=factorize(p);//print(l);
   for( i=1;i<=size(l[1]);i++)
     {//print(i);
    if(l[1][i]<>1 or size(l[1])==1){
      //print("case1");
      st1 = mytex(l[1][i],vs);
    if(i==2 and l[1][1]==-1)
      {//print("i=2, -");
    st="-";
      if(find(st1,"-")<>0)
    {st="";st1=plusfirst(-l[1][i],vs);}
      }
    //print(string(leadcoef(l[1][i]))+" "+st1+" "+string(find(st1,"+")));
    if(i>2 and leadcoef(l[1][i])<0 and find(st1,"+")<>0)
      {//print("+-");
      st1=plusfirst(l[1][i],vs);
      //print("+"+st1+string(l[1][i]));}
    if(l[2][i]<>1){if(size(l[1][i])>1)
      {//print("size>1: "+string(l[1][i]));
      st1="("+st1+")"+"^{"+string(l[2][i])+"}";}
    else{st1=st1+"^{"+string(l[2][i])+"}";}}
    if(size(l[1])>2 and size(l[1][i])>1){st1="("+st1+")";}
    ;st=st+st1;}}
    return(st);}}
else
{string st;for(int i=1;i<=size(p)-1;i++)
{st=st+("%"+string(i))+newline;st=st+(mytexfact(p[i],vs)+",\\\\"+newline);
}
 st=st+("%"+string(i))+newline;st=st+(mytexfact(p[i],vs));
 return(st);
}
}
 
def mytexfac, mytexfactor=mytexfact,mytexfact;


 proc mytay
{
 string st1,st;poly pc,cc;int i,ii,s;
 int nargs=size(#);string ty=typeof(#[1]);
 poly v;ideal vs;
 execute(ty+" p="+string(#[1])+";");
 if(ty=="int"){return(string(#[1]));}else{
 if (nargs>=2){vs=ideal(#[2..nargs]);vs=std(vs);}
 else {v=indets(p);if(v==0){vs[1]=1;}
 else{vs=v[1];for(i=2;i<=size(v);i++){vs=vs+v[i];}}
}
   if(ty=="poly" or ty=="int"){//print("case poly "+string(vs));
    matrix cofs=coef(p,prod(vs));//print(cofs);
    for(i=1;i<=ncols(cofs);i++)
      {pc=cofs[2,i];s=size(pc);//print([i,pc,s]);
      if(s==1){//print("case s=1");
    st1=string(pc);
    if(st1=="1" and cofs[1,i]<>1){st1=string();}
    if(st1=="-1" and cofs[1,i]<>1){st1="-";}
      }
      else{//print("case s>1");//s>1
    if(leadcoef(pc)<0){//print("case <0 "+string((pc))+string(leadcoef(pc)));
      for (ii=1;ii<=s;ii++){//print("?"+string(pc[ii]));
        if(leadcoef(pc[ii])>0){cc=pc[ii];
        break;}}
      if(ii<=s and cc<>0)
        {st1="("+string(cc)+string(pc-cc)+")";}
      else{pc=-pc;st1="-("+string(pc)+")";}
    }
    else{st1="("+string(pc)+")";}}
      if(i>1){if( find(st1,"-")<>1){st1="+"+st1;}}
      if(cofs[1,i]<>1)// or cofs[2,i]<>0)
    {//print("?"+st1);
      if(pc==1 or pc==-1){st1=st1+string(cofs[1,i]);}else{
        st1=st1+"*"+string(cofs[1,i]);}}
      st=st+st1;}
    return(st);}
  else{if(typeof(p)<>"vector")
    {s=size(p);//print("measuring size "+string(s));
    for(i=1;i<=s-1;i++){st=st+mytay(p[i],vs)+","+newline;}
    st=st+mytay(p[i],vs)+"";
     return(st);
    }
  else
    {ideal pp=ideal(p);return(mytay(pp,vs));   
    }
   }
}
};

proc mytaylor=mytay;

proc mtaylor//(poly p,ideal vs,int N,intvec wt)
{def p,vs,N=#[1..3];intvec wt=#[4];
 def a=summ(vs);def b=summ(vars(basering))-a;
 if(find(string(b),"-")<>0 or b==0) {"//"+string(b);ERROR(CHECK VARS);}
 else{
   def oldrng,aa,bb=nameof(basering),see(pol2id(a)),see(pol2id(b));
   //print(oldrng);
   if(npars(basering)==0) {def pars="(0,"+bb+"),";}
   else{def pars="(0,"+parstr(basering)+","+bb+"),";}
   pars="ring rr="+pars+"("+aa+"),(wp("+string(wt)+"));";
   pars=pars+"def p=imap("+oldrng+",p);"+
   "p=jet(p,N,wt);setring "+ oldrng+";p=imap(rr,p);";execute(pars);
 return(p);}}

//version below suppresses -1
proc myfact//(poly p,vs)
{string st,st1;int i,s;s=size(#);ideal vs;list l;
 execute(typeof(#[1])+" p="+string(#[1])+";");
 if(s==1) {poly q=indets(p);
 if(q==0){vs[1]=1;}else{for(i=1;i<=size(q);i++){vs[i]=q[i];}}}
 else{vs=#[2];}
 if (typeof(p)=="poly" or typeof(p)=="int") {
   if(p==0 or typeof(p)=="int"){return(string(p));}
   else{if (find(string(leadcoef(p)),"-")<>0){
     print("inside myfact:chg-");p=-p;}
     l=factorize(p);
     for(int i=1;i<=size(l[1]);i++) {
       if(l[1][i]<>1 or size(l[1])==1){
	 st1 = mytay(l[1][i],vs);
	 if(i==2 and l[1][1]==-1)
	   {st="";
	   if(find(st1,"-")<>0)
	     {st="";st1=mytay(-l[1][i],vs);}
	   }
	 if(i>2 and find(string(leadcoef(l[1][i])),"-")<>0)
	   {
	     st1=mytay(-l[1][i],vs);
	   }
	 if(l[2][i]<>1){if(size(l[1][i])>1)
	   {
	     st1="("+st1+")"+"^("+string(l[2][i])+")";}
	 else{st1=st1+"^("+string(l[2][i])+")";}}
	 if(size(l[1])>2 and size(l[1][i])>1){if(i>2){st1="*("+st1+")";}
	 else{st1="("+st1+")";}}
	 st=st+st1;}}
   }  return(st);}
 else{
   for(int i=1;i<=ncols(p)-1;i++)
     {st=st+"//%"+string(i)+newline+myfact(p[i],vs)+","+newline;}
   st=st+"//%"+string(i)+newline+myfact(p[i],vs);
return(st);}
}
 proc myfactor=myfact;


proc plusfirst
{int i,j;
 string st,ty;int s=size(#);poly q;
 ideal vs; ty=typeof(#[1]);//print(ty+","+"s="+string(s));
 execute(ty+" p="+string(#[1])+";");
 if(s==1){ q=indets(p);for(i=1;i<=size(q);i++){vs[i]=q[i];}
 if(q==0){vs[1]=1;}}
 else{vs=#[2];}//print(ty);
 if (ty=="int"){//st="in plusfirst, type int "+ty;print(st);
 return(string(p));}
 if (ty=="poly"){//print("in plusfirst, type poly");
   poly p1=jet(p,1);
   if(p1<>0){//print(leadcoef(p1));
     if(leadcoef(p1)<0)//{p=-p;p1=-p1;}
       {//print("check -a+b");
	 if(find(string(p1),"+")>0)
	   {for(j=1;j<=size(p1);j++)
	     {if(leadcoef(p1[j])>0){st=mytex(p1[j],vs);break;}}
	   st=st+mytex(p1-p1[j],vs);
	   if(p<>p1){if(leadcoef(p-p1)>0){st=st+"+"+mytex(p-p1,vs);}
	   else{st=st+mytex(p-p1,vs);}}
	   } else
	     {
//print("check -a-b+r "+string(p)+" "+string(find(string(p),"+")));
	       if(find(string(p),"+")>0 or leadcoef(p)>0)
		 {//print("-a-b+r"+string(p-p1));
		   q=p-p1;for(j=1;j<=size(q);j++)
		     {if(leadcoef(q[j])>0){st=mytex(q[j],vs);break;}
		     }
		   if(q==q[j]){st=st+mytex(p1,vs);}
		   else{if(leadcoef(q-q[j])>0){
		     st=st+"+"+mytex(q-q[j],vs)+mytex(p1,vs);}
		   else{st=st+mytex(q-q[j],vs)+mytex(p1,vs);}}
		 }
	       else{//print("-a-b-r");
		 if(p<>p1){
		   st="-("+mytex(-p1,vs)+"+"+mytex(-p+p1,vs)+")";}
		 else{if(size(p1)>1){st="-("+mytex(-p1,vs)+")";}
		 else{st=mytex(p1,vs);}}
	       }}
       }
     else{st=mytex(p1,vs);
     if(p<>p1){if(leadcoef(p-p1)>0){st=st+"+"+mytex(p-p1,vs);}
     else{st=st+mytex(p-p1,vs);}
     }
     }}
   else{if(leadcoef(p)>0){st=mytex(p,vs);}
   else{if(find(string(p),"+")>0)
     {for(j=1;j<=size(p);j++){
       if(leadcoef(p[j])>0){st=mytex(p[j],vs);break;}}
     st=st+mytex(p-p[j],vs);}
   else{if(size(p)==1){st=mytex(p,vs);}else{st="-("+mytex(-p,vs)+")";}}
   }}return(st);
 }
 if(ty=="ideal")
   {//print("type ideal");
   s=size(p);
    for(i=1;i<=s-1;i++){st=st+plusfirst(p[i],vs)+",\\\\"+newline;}
    st=st+plusfirst(p[i],vs)+newline;
    iimytex=0;//kill(NoDollars);
    return(st);}
}
//end plusfirst

proc plusfirstn(p,vs) //TO BE DONE SOME DAY...
{int ch;string st;
  def w=indets(p)-indets(vs);
  if(w==0){return(plusfirst(p,vs));}
  else{
    def w=prod(vs);
    if(typeof(p)=="poly") {
      def cof=coef(p,w);w=cof[2,1];
      if(find(string(leadcoef(w)),"-")==0)
	{def st=mytex(w);
	if(cof[1,1]<>1 and size(w)>1){
	  st="\\left("+st+"\\right)"+mytex(cof[1,1]);}
	else{if(cof[1,1]<>1){st=st+mytex(cof[1,1]);}}
	for(int i=2;i<=ncols(cof);i++){w=cof[2,i];
	if(find(string(leadcoef(w)),"-")<>0)
	  {ch=1;w=-w;}else{ch=0;}
	def st1=mytex(w);
	if(size(w)>1){
	  st1="\\left("+st1+"\\right)";}
	st1=st1+mytex(cof[1,i]);
	if(ch==0){st=st+"+"+st1;}else{st=st+"-"+st1;}
	}
	return(st);}
      else{return("-\\left("+plusfirst(-p,vs)+"\\right)");}
	}
    else{
      def s=size(p);
      for(i=1;i<=s-1;i++){st=st+plusfirstn(p[i],vs)+",\\\\"+newline;}
      st=st+plusfirstn(p[i],vs);
      return(st);
    }
  }
}

proc getf31(f2,f3)
{matrix m[2][2];
poly f0=rem(f2,x(1),x(1));
m[1,1]=(f2-f0)/x(1);
m[1,2]=(f0)/x(2);
f0=rem(f3,x(1),x(1));
m[2,1]=(f3-f0)/x(1);
m[2,2]=(f0)/x(2);
//print(string("new cubic f31 is det of matrix"));

return(det(m));
}


proc forr//(int a,int b,string do)
{ if(size(#)==3 or size(#)==2) 
  {
    if(size(#)==3)
      {
	int a_,b_,i;a_,b_=#[1],#[2];
	string do=#[3];
    print("for(i="+string(a_)+";i<="+string(b_)+";i++){"+
	  do+";}"); 
	intvec @iv=a_..b_;a_,b_=1,size(@iv);
      }
    else
      {
	if(typeof(#[1])=="intvec" ) 
	  {
	    if(size(#[1])>=2) 
	      {
		intvec @iv=#[1];
def a_,b_=1,size(@iv);
		string do=#[2];
     print(
"intvec @iv="+string(#[1])+
";for(int ii="+string(a_)+";ii<="+string(b_)+";ii++){int i=@iv[ii];"+
	  do+";}"); 
	      }
	    else{
	      print("//usage forr(int a,int b,string do)"); 
	      ERROR("wrong arguments");
	    }
	  }
	else
	  { print("//usage forr(int a,int b,string do)"); 
	    ERROR("wrong arguments");
	  }
      }

    do="int i=@iv[ii];"+do;
    for (int ii=a_;ii<=b_;ii++) {execute(do);}
  }
 else
   { print("//usage forr(int a,int b,string do)"); 
     ERROR("wrong arguments");
   }
}

proc forj(int a,int b,string do)
{int j;//print("for(j="+string(a)+";j<="+string(b)+";j++){"+do+";}");
 execute("for(j=a;j<=b;j++){"+do+";}"); 
}

proc forij(int a_,int b_,int c_,int d_,string do)
{int i,j;string tudu=
      "for(i="+
      string(a_)+
      ";i<="+
      string(b_)+
      ";i++){for(j="+
       string(c_)+
      ";j<="+
      string(d_)+
      ";j++){"+
      do+
      ";}}";
 print(tudu);
execute(tudu); 
}


proc relexcn//more execute, less write...
{
  if(size(#)==4) {def xs, Y, v, nuR, ni=poly(0),#[1],#[2],#[3],#[4];
    def Y1=jet1(Y);}
  if(size(#)==5) {def xs, Y, v, nuR, ni=#[1],#[2],#[3],#[4],#[5];
    def Y1=jet1(Y);}
  if(size(#)==6){def xs, Y, v, nuR, ni, Y1=#[1],#[2],#[3],#[4],#[5],#[6];
  }
  if(solvform(Y,Y1)==0){print("//error");return();}
    else{print("solve form ok");
      ideal oldvars=vars(basering);
      def oldring=nameof(basering);
    string nuR1nuR2=oldring+nuR;
//print("//nuR1nuR2="+nuR1nuR2);
    execute("ring "+nuR1nuR2+"=0,("+v+
	"("+string(size(Y)-1)+"..1)),dp");
    execute(nuR1nuR2+"="+nuR1nuR2+"+"+oldring);
    execute("setring "+nuR1nuR2);
    execute("def oldvars,xs, Y, Y1=imap("+
	    oldring+",oldvars),
                           imap("+oldring+",xs),
                           imap("+oldring+",Y),
                           imap("+oldring+",Y1)");
    execute("ideal newvars="+v+"("+string(size(Y)-1)+"..1)");
//print("//newvars="+see(newvars));
    poly p,p1=Y[ni],Y1[ni];
    Y[ni],Y1[ni]=Y[1],Y1[1];//made ni = 1st
    Y[1],Y1[1]= p,p1;//print("current Y "+string(Y));
    ideal Yn,Yn1,w,rel,vs;
    for(int i=2;i<=size(Y);i++)
      {Yn[i-1]=Y[i]-newvars[i-1]*Y[1];Yn1[i-1]=Y1[i];}
    rel= solve(Yn,Yn1);
    execute("export("+nuR1nuR2+")");
    w=mymapn(Yn1,rel,vars(basering));
    print("//w="+see(w));
    map f=basering,w;
    if (xs==0){def st="";}
    else{def st=","+string(xs);}
    vs=pol2id(indets(vars(basering))-indets(Yn1)
-indets(xs));
print("//vs="+see(vs));
    execute("ring "+nuR+"=0,("+string(vs)+
	    st+"),dp");
    execute("export("+nuR+")");
    print("SENDING REGARDS FROM RELEXCN; vars now are: ");

    where();

	execute("keepring "+nuR1nuR2);
	
    return(list(ideal(Yn),ideal(newvars),Y[1],f,Yn1,vs));}
}


proc summ//(ideal y)
{
  def s,ty=size(#),typeof(#[1]);
  poly p;int i;
  if(ty=="ideal") {def y=#[1];
  matrix m=matrix(y);//bypass size problem
  for(i=1;i<=ncols(m);i++){p=p+m[1,i];}
  }
  else{
    for(i=1;i<=s;i++){p=p+#[i];}}
  return(p);}

proc prod//(ideal y)
{
  def s,ty=size(#),typeof(#[1]);
  poly p=1;int i;
  if(ty=="ideal") {def y=#[1];
  matrix m=matrix(y);//bypass size problem
  for(i=1;i<=ncols(m);i++){p=p*m[1,i];}
  }
  else{
    for(i=1;i<=s;i++){p=p*#[i];}}
  return(p);}


 proc domap(ideal Yn)
{
  if (solvform(Yn)==1){
ideal Yn1=jet1(Yn);int i,j;
poly    p=summ(Yn1);ideal w;
    ideal rel= solve(Yn,Yn1);
    for(i=1;i<=nvars(basering);i++)
      {if(diff(p,var(i))<>0){for(j=1;j<=size(Yn);j++)
        {if(Yn1[j]==var(i)){break;}}w[i]=rel[j];}else{w[i]=var(i);}
      //print(string(var(i))+"->"+string(w[i]));
      }
    map f=basering,w;
    return(f);
}else{ERROR("NOT IN SOLVE FORM");}}

//2007-01-10 18:10:53: 
proc mymap(ideal vs,ideal ps)//list of vars, list of values, in ideal form
{
  ideal w;poly p=summ(vs);
  int i,j;
    for( i=1;i<=nvars(basering);i++)
      {if(diff(p,var(i))<>0){
         for(j=1;j<=size(vs);j++)
        {if(vs[j]==var(i)){break;}}
if(size(vs)==1){w[i]=ps[1];}else{
w[i]=ps[j];}}else{w[i]=var(i);}
      //print(string(var(i))+"->"+string(w[i]));
      }
    map f=basering,w;
    return(f);

}

proc printmap(map f)
{
  int i,j;poly p;
    for( i=1;i<=nvars(basering);i++){
    p=var(i);
      print(string(var(i))+"->"+string(f(p)));
      }
}

// replacestring(string givenstr,string st1,string st2)
//
//t a,s,s1;string newstr0,newstr;
//wstr0=givenstr;
//find(newstr0,st1);
//(a==0){//print("nomatch=noreplace");
//newstr=newstr0;return(newstr);}
//se{
//while(a>0){
//  s=size(newstr0);
//  s1=size(st1);
//  if(a==1){newstr=st2+string(newstr0[(a+s1)..s]);}
//  else{newstr=string(newstr0[1..(a-1)])+st2;
//rint(newstr+" "+string(intvec(a,a+s1,s)));
//	if(a+s1<=s){newstr=newstr+string(newstr0[(a+s1)..s]);}
//  }
//  newstr0=newstr;
//  a=find(newstr0,st1);
//}
//return(newstr);
//

proc replacestring(string givenstr,string st1,string st2)
{
  int a,s,s1;string newstr0,newstr;
  newstr0=givenstr;//print(newstr0);
  a=find(newstr0,st1);
  if(a==0){//print("nomatch=noreplace");
    newstr=newstr0;return(newstr);}
  else{
    while(a>0){
      s=size(newstr0);
      s1=size(st1);
      if(a==1){
// "//case a=1"+newstr0+comma+see(a,s1,s)
// +comma+st2+comma+string(newstr0[(a+s1)..s]);
	newstr=st2;if(a+s1<=s){newstr=newstr
	    +string(newstr0[(a+s1)..s]);}}
      else{newstr=string(newstr0[1..(a-1)])+st2;
//  print(newstr+" "+string(intvec(a,a+s1,s)));
	if(a+s1<=s){newstr=newstr+string(newstr0[(a+s1)..s]);}
      }
      newstr0=newstr;
      a=find(newstr0,st1);
    }
// print("//newstr :"+newstr);
    return(newstr);
  }}



def edt=replacestring;

proc pol2id(poly p){ideal I;for(int i=1;i<=size(p);i++)
   {I[i]=p[i];}return(I);
}

proc invm(matrix mm)
{
  int i,j,k,ii;ii=nrows(mm);
  if(ii<>ncols(mm)){ERROR("NOT SQUARE MAT");}
  else{matrix imm[ii][ii];
  for(i=1;i<=ii;i++){for(j=1;j<=ii;j++)
    {intvec ir,ic;int jr,jc;
    for(k=1;k<=ii;k++)
      {if(k<>i){jr++;ir[jr]=k;}
      if(k<>j){jc++;ic[jc]=k;}}
    imm[j,i]=(-1)^(i+j)*det(submat(mm,ir,ic));;}}
  }def p=det(mm);if(p<>0 and indets(p)==0){p=(1/p);imm=imm*p;}
  return(imm);
}

proc inv(poly p,ideal vs)
{poly q,p0=p,origin(vs,p);
if(p0<>0 and 1/p0<>0){q=(1/p0)*reduce(q,std(vs^2));
return((1/p0)*(2-q));}else{ERROR("not invertible");}
}

 proc  invv(poly AA)//
{int @i;ideal @vs=pol2id(indets(AA));
if  (size(@vs)==0) {
if(AA<>0){return(1/AA);}else{ERROR("not invertible");}}
else{poly @p=origin(@vs,AA);
if  (@p==0){ERROR("not invertible");}
else {def @A=AA/@p-1;poly @q=1;
for(@i=1;@i<=DIM;@i++){@q=@q+(-@A)^(@i);}
return(@q/@p);}
}
}
//invv(2-t);


proc invmod2(matrix mm,ideal vs)
{
  int i,j,k,ii;ii=nrows(mm);
  if(ii<>ncols(mm)){ERROR("NOT SQUARE MAT");}
  else{
    ideal w=std(vs^2);
    poly p=reduce(det(mm),w);
    if(p<>0){
      p=inv(p,vs);}
    if(p==0){ERROR("det not invert")}else{
      matrix imm[ii][ii];
      for(i=1;i<=ii;i++){for(j=1;j<=ii;j++)
	{intvec ir,ic;int jr,jc;
	for(k=1;k<=ii;k++)
	  {if(k<>i){jr++;ir[jr]=k;}
	  if(k<>j){jc++;ic[jc]=k;}}
	//print(intvec(i,j));
	imm[j,i]=(-1)^(i+j)*reduce(p*det(submat(mm,ir,ic)),w);}}
    }
    return(imm);
    //return(goback);
  }}
proc crossprod(vector v1,vector v2)
{
  return([v1[2]*v2[3]-v1[3]*v2[2], 
	  v1[3]*v2[1]-v1[1]*v2[3], 
	  v1[1]*v2[2]-v1[2]*v2[1]]);
}

proc min//intvec or list or whatever?
{def s=size(#);
 def m=#[1];for(int i=2;i<=s;i++){if(#[i]<m){m=#[i];}}
 return(m);
}proc max//intvec or list or whatever?
{def s=size(#);
 def m=#[1];for(int i=2;i<=s;i++){if(#[i]>m){m=#[i];}}
 return(m);
}

// proc dotprod( w1, w2)
//   { 
//     if(typeof(w1)=="vector") {def v1=w1;}
// else{if(typeof(w1)=="ideal"){def v1=[w1[1..ncols(w1)]];}else{ERROR("not vector nor ideal");}}
// if(typeof(w2)=="vector") {def v2=w2;}
// else{if(typeof(w2)=="ideal"){def v2=[w2[1..ncols(w2)]];}else{ERROR("not vector nor ideal");}}
// int s=min(nrows(v1),nrows(v2));poly p;
//   for (int j=1;j<=s;j++){p=p+v1[j]*v2[j];}
//   return(p)
// ;}

proc dotprod( w1, w2)
  { 
    if(typeof(w1)=="vector") {def v1=w1;}
else{if(typeof(w1)=="ideal"){def v1=[w1[1..ncols(w1)]];}else{if(typeof(w1)=="intvec"){def v1=[w1[1..size(w1)]];}else{ERROR("not vector nor ideal");}}}
if(typeof(w2)=="vector") {def v2=w2;}
else{if(typeof(w2)=="ideal"){def v2=[w2[1..ncols(w2)]];}else{if(typeof(w2)=="intvec"){def v2=[w2[1..size(w2)]];}else{ERROR("not (int)vector nor ideal");}}}
int s=min(nrows(v1),nrows(v2));poly p;
  for (int j=1;j<=s;j++){p=p+v1[j]*v2[j];}
  return(p)
;}

 proc numer(p){def pp=number(p);return(numerator(pp));}
proc denom(p){def pp=number(p);return(denominator(pp));}




proc see //04/09/05 10:02 am
  {def args=(#);def nargs=size(args);string I,ty_;
def ty_=typeof(args[1]);
  if(ty_=="list" 
	or ty_=="vector" 
	or ty_=="intvec" 
	or ty_=="matrix" 
	or ty_=="intmat" 
	or ty_=="ideal") { 
	I=string(ideal(args[1]));
	if(ty_=="matrix"
	or ty_=="intmat") {
   print("//"+ty_+" "+string(nrows(args[1]))+comma+
	string(ncols(args[1]))); 
	I="";for(int i=1;i<=nrows(args[1]);i++) {
	if(i<nrows(args[1])) {
	I=I+string(row(args[1],i))+comma+newline;}
	else{I=I+string(row(args[1],i))+newline;}}}}
  else{I=string(args[1]);
    for(int i=2;i<=nargs;i++){I=I+comma+string(args[i]);}}
    return((I));
}

proc totex(string str){string st=str;
st=replacestring(st,"b_{","a_{1,");
st=replacestring(st,"c_{","a_{2,");
st=replacestring(st,"d_{","a_{3,");
st=replacestring(st,"e_{","a_{4,");
st=replacestring(st,"v_{","a_{5,");
st=replacestring(st,"w_{","a_{6,");
 st=replacestring(st,"u_{","a_{7,");return(st);}
proc grad(f,ideal v)
{matrix g[size(v)][1];if(typeof(f)=="poly") {
  for(int i=1;i<=size(v);i++){g[i,1]=diff(f,v[i]);
  }return(g);}
 else{
   if(typeof(f)=="ideal") {
     for(int i=1;i<=size(matrix(f));i++){
       if(i==1){g=grad(f[1],v);}else{g=concat(g,grad(f[i],v));}
     }return(g);}}
}

proc mymapn(ideal vs,ideal ps,arg){
  def f,args=mymap( vs, ps),arg;
  return(f(args));}

proc domapn(ideal vs,arg){
  def f,args=domap( vs),arg;return(f(args));}

def stm,stp,comma="-","+",",";

// proc wts 
// {intvec w;int i;
//  for(i=1;i<=nvars(basering);i++){w[i]=deg(var(i));}
// return(w);}

proc degvar(poly p,v,intvec w)
{def m=coef(p,v)[1,1];return(deg(m,w));}


proc potmodi(poly p,ideal I,int ex){
  poly pp=reduce(p,I);
  if (pp==0){return(poly(0));}
  else{if(ex==0){return(poly(1));}
  else{return(reduce(pp*potmodi(pp,I,ex-1) , I));}}}

proc potm(b,mo,e){
  int bb=b mod mo;
  if (bb==0){return(0);}
  else{if(e==0){return(1);}
  else{return(bb*potm(bb,mo,e-1) mod mo);}}
}

proc jbloc(a,n){
  matrix jb[n][n];
  for(int i=1;i<=n;i++){jb[i,i]=a;
    if(i<n){jb[i,i+1]=1;}}
  return(jb);
}

proc myjordan
 {def M=#[1];def l=jordan(M);
   def s=ncols(l[1]);
   for(int i=1;i<=s;i++){
     def jm1=jbloc(l[1][s+1-i],l[2][s+1-i]);
     if(i==1){def jm=jm1;}
     else{jm=dsum(jm,jm1);}
     for(int ii=2;ii<=(l[3][s+1-i]);ii++){
       jm=dsum(jm,jm1);}}
//print(jm);
return(jm);}
// matrix M[3][3]=3,2,1,0,2,1,0,0,3;
// print(M);
// myjordan(M);


//Wednesday, July 01 2009
proc um(@vs,@p){//def vs=vars(basering);
def f=mymap(@vs,minor(diag(1,size(@vs)),1));
return(f(@p));}


//from bott.sing, modified Tuesday 27 April 2004

proc symfcn//(matrix denn,int d)//this is symm fctn summ d pdts
{int ch;
   def   denn, d=#[1..2];
if(defined(t)==0){ch=1;
 string oldring=nameof(basering);
 extendring("rt",1,"t", "dp");
 execute("def denn=imap("+oldring+",denn);");//print(denn);
  }
  def ty=typeof(denn);
  if(ty<>"matrix"){if(ty=="ideal"){int nn=ncols(denn);}
    else{int nn=size(denn);}def uns=minor(diag(1,nn),1);
    matrix dennn[2][nn]=denn[1..nn],uns[1..nn];
    def denn= dennn;kill dennn;}
  def den=(1+t*denn[1,1])^(int(denn[2,1]));
 for (int j=2;j<=ncols(denn);j++){den=reduce(den*(1+t*denn[1,j])^(int(denn[2,j])),std(t^(d+1)));}
 //see(den,d);
 def j=(coefmon(den,(t)^d));
 if(ch==1){
   execute("setring "+oldring+";def j=imap(rt,j);");}
 return(j);
}//symfcn([1,1],1);




proc mat(string ma,int ro,int co,vector vv) {
  def @st=ma;
  execute("matrix "+ma+"["+see(ro)+"]["+see(co)+
	  "]="+string(ideal(vv)));
  execute("export "+@st);}
//mat("ka",2,2,[1,2,3]);ka;det(ka);


proc degg//(p,v)
{def @p,@v=#[1..2];
  if(indets(@v)<>@v){"//not a variable";return(-1);}
  else{int i=1;while(@v<>var(i)){i++;}
    if(diff(@p,@v)==0) {if(@p<>0){return(int(0));}
      else{return(int(-1));}}
    else
      {def @r, @q=nameof(basering),indets(@p)-@v;
	if(@q<>0){
	  def @vs=pol2id(@q);
	  execute("ring @@r=(0,"+see(@vs)+"),"+string(@v)+",dp");
	  execute("def @p=imap("+@r+",@p)");
	  return(deg(@p));
	}
	else{


	  execute("ring @@r=0,"+string(@v)+",dp");

	  execute("def @p=imap("+@r+",@p)");

	  return(deg(@p));}
      }
  }
}

proc Proj(n){
execute("ring P"+see(n)+"=0,x(0..n),dp;
keepring P"+see(n));
where();}

def proj=Proj;

proc solvform//(ideal Y)
{if(size(#)==1){ideal Y=#[1];ideal  Y1=jet1(Y);}
if(size(#)==2){ideal Y,Y1=#[1..2];} 
  //print("check if in solve form");
    //print(Y1);
    poly p,q,pq;int i,ii;
    for(i=1;i<=size(Y);i++)
      {p=leadmonom(Y1[i]-jet(Y[i],0));
if(p==0){print("not ok");pq=1;break;}else{
        for(ii=1;ii<=size(Y);ii++)
      {q= coef_mon(Y[ii],p);
      if(i==ii and indets(q)<>0)
        {print(string(i)+", "+string(Y[i])+
	" not ok w.r. to "+string(p));
        pq=1;break;}
      if(i<>ii and q<>0)
        {print(string(i)+", "+string(Y[ii])+" not ok w.r. to "
	       +string(p));pq=1;break;
                      }  
       }}}
    if(pq==1){print("error : solve form NOT ok");return(0);}
    else{return(1);}
}


// proc putsolvform(ideal I)//12/22/04 05:03 pm
// {
//   int i;ideal J2=I;def J21=I;
//   def xx=pol2id(indets(I));
//   def p=poly(0);
//   while(i<size(J2)) {
// if(i mod 50==1){"//i="+see(i)+"; faltam "+see(size(J2)-i);}
//     i++;def q=jet(J21[i],1);if(q<>0 & indets(q)<>0) {
//    if(solvform(J21[i])<>0) {
//     if(defined(f_)==0) {def f_=domap(J21[i]);J21=f_(J21);}
//     else
//       { f_=domapn(J21[i],f_);J21=f_(J21);}
//   }}}
//   if(defined(f_)<>0) {
//   J21=0;for(i=1;i<=size(xx);i++)
// 	  {p=xx[i];
// 	    if(p<>f_(p)){J21[1+size(J21)]=p-f_(p);}}
//   if(solvform(J21)==1) {
//     if(size(domapn(J21,J2))==0){//case1;
//     return(J21);}
//     else{print("//no solvform? best possible: "+
// 	newline+string(J21));return((J21));}
// }else{return("//?? solvform");}}
// 	else{return("//no solvform");}}


// proc putsolvform(ideal I)//03-09-2005 18:15
// {
//   ideal eq,eq1=I,0;int ii;
//   while(size(eq)>0 and ii<=size(eq)) {
//     ii++;"// ii="+see(ii);
//     if(jet(eq[ii],1)-jet(eq[ii],0)<>0){
//       size(eq);
//       def j=solvform(eq[ii]);
//       if(j==1){def f_=domap(eq[ii]);
// 	if(size(eq1)>1){eq1=f_(eq1);}
// 	eq1[1+size(eq1)]=eq[ii];
// 	eq=simplify(f_(eq),2);ii=ii-1;eq;
// 	"//bis ii="+see(ii);}}}
//     if(solvform(eq1)==1) {
//       if(size(domapn(eq1,I))==0){//case1;
// 	return(eq1);}
//       else{
// 	print("//no solvform? best possible: "+
// 	      newline+string(eq1));return((eq1));}}
//     else{return("//no solvform");}
// }
	

// proc putsolvform(ideal I)//03-09-2005 18:15
// {
//   ideal eq,eq1=simplify(I,2),0;int ii;
//   while(size(eq)>0 and ii ==0) {
//     if(size(eq) mod 50==1){
//       print("//faltam "+see(size(eq)));}
//     for(int i=1;i<=size(eq);i++) {
//       if(jet(eq[i],1)-jet(eq[i],0)<>0){
// 	def j=solvform(eq[i]);
// 	if(j==1){def f_=domap(eq[i]);
// 	  if(size(eq1)>1){eq1=f_(eq1);}
// 	  eq1[1+size(eq1)]=eq[i];
// 	  eq=simplify(f_(eq),2);i=i-1;
// 	}else{if(i==size(eq)){ii=1;}}}
//       else{if(i==size(eq)){ii=1;}}}
//   }
//   if(solvform(eq1)==1) {
//     if(size(domapn(eq1,I))==0){//case1;
//       return(eq1);}
//     else{def st=see(eq1);def s=size(st);
//       if(s>400){def i=find(st,",");
// 	int j=i;while(j<>0 and j<s){def ij=j;
// 	  j=find(st,",",j+1);}
// 	st=string(st[1..i])+"..."+newline+
// 	  string(st[ij..s]);
//       }
//       print("//no solvform? best possible: "+
// 	    newline+st);return((eq1));}}
//   else{print("//no solvform");return(ideal(0));}
// }


proc putsolvform1(poly p)
{poly p1=jet(p,1)-jet(p,0);def p0=p1;int j;
while(p1<>0) {def p2=leadmonom(p1[1]);
if(coefmon(p-p1[1],p2)<>0) {p1=p1-p1[1];}
else{j=1;p1=0;}}
if(j==1){
print("//solvform ok w.r. to "+see(p2));
map f=mymap(p2,-p/coefmon(p,p2)+p2);
return(f);
}else{return("//solvform NOT ok");}}


proc putsolvform(ideal I)//
{
  ideal eq,eq1=simplify(I,2),0;int ii=size(eq);
  while(ii>0){
//if(size(eq) mod 50==1){print("//faltam "+see(size(eq)));}
	def f=putsolvform1(eq[1]);
	if(typeof(f)<>"string"){
	  if(size(eq1)>=1){eq1=f(eq1);
	  eq1[1+size(eq1)]=eq[1];}
	else{ eq1=eq[1];}
	  eq=simplify(f(eq),2);ii=size(eq);
  	}else{if(ii==1){break;}else{
	eq=eq[2..ii];ii=ii-1;}}}
  if(size(dosubs(eq1,I))==0){//case1;
      return(eq1);}
    else{if(size(eq1)>0) {
      print("//no solvform? best possible: "+
	    newline+
	see(eq1[1])+",...,"+see(eq1[size(eq1)]));
	return((eq1));}else
	{print("//no solvform");return(ideal(0));}
}
}




proc dosubs0(poly p,q)
{poly p1=jet(p,1)-jet(p,0);def p0=p1;int j;
while(p1<>0) {def p2=leadmonom(p1[1]);
if(coefmon(p-p1[1],p2)<>0) {p1=p1-p1[1];}
else{j=1;p1=0;}}
if(j==1) {
//print("//solvform ok w.r. to "+see(p2));
if(typeof(q)<>"list") {
return(subst(q,p2,-p/coefmon(p,p2)+p2));}
else{
def q1=q;for(int i=1;i<=size(q1);i++){
q1[i]=dosubs0(p,q1[i]);
}return(q1);
}
}
else{print("//solvform NOT ok, return=input");
return(q);}}


// proc dosubs(p,q)
// {
// if(typeof(p)=="poly") {return(dosubs0(p,q));}
// else {def q0=q;
// if(typeof(p)=="ideal") {
// for(int i=1;i<=size(p);i++){
// def q1=dosubs0(p[i],q0);
// if(typeof(q1)<>"string"){q0=q1;}else{break;}
// }if(typeof(q1)<>"string"){return(q0);}
// else{return("//solvform NOT ok");}
// }else{return("//check typeof q");}
// }}

proc dosubs(p,q)//Tue May 8 14:38:31 2007
{
if(typeof(p)=="poly") {return(dosubs0(p,q));}
else {def q0=q;
if(typeof(p)=="ideal") {
for(int i=1;i<=size(p);i++){
q0=dosubs0(p[i],q0);}
return(q0);
}}}

//22/03/07 11:29 pm
proc div_row(matrix m,int i, poly p){
def mm,ro=m,row(m,i);def q=mdc(ro);
if(reduce(q,std(p))==0){for(int j=1;j<=ncols(mm);j++){
mm[i,j]=mm[i,j]/p;}}
return(mm);
}

proc divcont(a){
if(a==0){return(a);}else{
if(typeof(a)=="poly"){
return(a/content(a));}
else{if(typeof(a)=="ideal") {
def b=simplify(a,2);
for(int i=1;i<=size(b);i++){
b[i]=b[i]/content(b[i]);}
return(b);}}}
};

proc sim(q,v){
int s=size(v);
matrix m[s][s];
for(int i=1;i<=s;i++){
for(int j=1;j<=s;j++){
	m[i,j]=diff(diff(q,v[i]),v[j]);
}}return(m);};


proc interpol(dados){
if(defined(x)==0){def x=var(1);}
def st=typeof(dados);//print(st);
if(st=="list" or st=="matrix" or st=="intvec"
or st=="ideal") {
matrix m[2][1];
if(st=="matrix"){def m=dados;}
if(st=="intvec"){m[1,1]=1;m[2,1]=dados[1];
for(int i=2;i<=size(dados);i++){
m=concat(m,[i,dados[i]]);}
}
if(st=="list"){m[1,1]=dados[1][1];;
m[2,1]=dados[1][2];
for(int i=2;i<=size(dados);i++){
m=concat(m,[dados[i][1],dados[i][2]]);}
}//print("//m defined");
def s=ncols(m);//print("//s="+see(s));
if (s>1) {
   for (int j= 2;j<= s;j++) {
       poly f=1;//print("//f defined");
       for(int i=1;i<= j;i++) {
	   f=f*(x-m[1,i]); }//print("//f="+see(f));
	if (gcd(f,diff(f,x))==1) {
	poly g;//print("//g defined");
	for (int i= 1;i<= j;i++) {
	def p=f/(x-m[1,i]);//print("//p="+see(p));
        g = g +m[2,i]/subst(p,x,m[1,i])*p;}
//print("//g="+see(g));
ideal teste;//print("//teste defined");
teste[1]=subst(g,x,m[1,1])-m[2,1];
for(i=2;i<=s;i++){teste[1+size(teste)]=
subst(g,x,m[1,i])-m[2,i];}
def ii=size(teste);
	print(see(j,ii));
	if (ii==0){ break; }
	}	
	else {ERROR("WRONG DATA1");}	
	}}
return(g);}
else{ERROR("usage dados=list or matrix or intvec
or ideal");}
}

proc startmon(){
system("sh","date>tmp");
 def st=read("tmp");
 st=edt(st," ","_");
def j=find(st,"_UTC");
st= string(st[1..j-1])+".ses";
print("WILL MONITOR IN "+st+"; remember to"+newline+
" endmon()");
monitor(st,"io");
}
print("WILL MONITOR if you startmon()");
proc  endmon(){monitor("");}//def endmon=endmonitor;

//Tuesday, October 20 2009
proc stack( m1, m2){
if(ncols(m1)<>ncols(m2)){return("//diff ncols");}
else{int i1,i2,i3=nrows(m1),nrows(m2),ncols(m1);
matrix m3[i1+i2][i3];
for(int i=1;i<=i1+i2;i++){for(int j=1;j<=i3;j++){
if(i<=i1){
m3[i,j]=m1[i,j];}else{
m3[i,j]=m2[i-i1,j];
}}}
return(m3);}
}
proc mysat(m0,m){
int co;while(co==0){
for(int i=1;i<=nrows(m0);i++){
def p=mdc(row(m0,i));
if(p<>1){see(i,p);
if(p<>0){
for(int j=1;j<=ncols(m0);j++){
m0[i,j]=m0[i,j]/p;
}}}}

l=rowsnopivo(m0);
m0=l[1];intvec nopivos=l[2];list pivos=l[3];
pivos;
if(size(pivos)>0){"//tem pivo novo!(0)";
for(i=1;i<=size(pivos);i++){
m=stack(m,row(m0,pivos[i][1]));
see(i,pivos[i][1]);}
if(nopivos<>0){
m0=submat(m0,nopivos,1..ncols(m0));
}else{co=1;}
}else{co=1;}
}export(m,m0);
}
//***********************Fim myprocs*****************************
\end{verbatim}
